LucidLyra: Feed-Forward Generative 3D Scene Reconstruction and Joint Understanding via Multi-Task Distillation

We present LucidLyra, a framework that makes generatively reconstructed 3D scenes directly queryable for semantics and instances in a feed-forward manner from video latents. While generative 3D reconstruction can synthesize virtual environments from a single image, downstream applications in robotics and physical AI require not only visual realism but also access to scene semantics and object identities. Existing 3D understanding approaches, however, require captured multi-view scenes, have limited generalization capabilities, or rely on expensive per-scene processing and optimization. To bridge this gap, our method distills complementary knowledge from a camera-controlled video diffusion model and frozen 2D vision foundation models into a unified model to jointly infer 3D Gaussians encoding geometry, appearance, open-vocabulary semantics, and class-agnostic instance cues. The resulting scenes support novel-view rendering, open-vocabulary segmentation, and object grouping without per-scene optimization, while training requires neither manual 3D annotations nor captured multi-view data. Our method outperforms baselines combining state-of-the-art 3DGS segmentation approaches with generative 3D scene reconstruction on curated synthetic and real-image-conditioned benchmarks, while preserving reconstruction quality. Furthermore, our latent formulation naturally extends to monocular video, reconstructing structured dynamic 3D scenes across time. By turning renderable but unstructured outputs into queryable 3D worlds, LucidLyra enables downstream applications including 3D scene editing, 3D asset mining, and robotic simulation.

==> figures/experiments/static_examples/figure.tex <==
\scriptsize
\sffamily

\newcommand{\datapath}{%
    figures/supplement/static_examples/data/%
}


\setlength{\figgroupgap}{2pt}
\setlength{\figpanelwidth}{%
    \dimexpr\linewidth/6-\figgroupgap/3\relax
}
\setlength{\figpanelheight}{0.55\figpanelwidth}

\newcommand{\fullimage}[1]{%
    \includegraphics[width=\figpanelwidth]{\datapath#1}%
}

\newcommand{\imagewithinput}[2]{%
    \begin{tikzpicture}[baseline=0pt]
        \node[anchor=south west,inner sep=0,outer sep=0] (rendering) at (0,0) {%
            \fullimage{#1}%
        };
        \begin{scope}[overlay]
            \node[anchor=north west,inner sep=0,outer sep=0] (inputview)
                at (rendering.north west) {%
                    \includegraphics[width=0.5\figpanelwidth]{\datapath#2}%
                };
            \node[anchor=north west,inner xsep=0.7pt,inner ysep=0.35pt,
                outer sep=0,fill=white,fill opacity=0.75,text opacity=1,
                text=black,font=\normalfont\sffamily\mdseries\upshape\fontsize{5}{6}\selectfont]
                at ([xshift=0.6pt,yshift=-0.6pt]inputview.north west) {\scalebox{0.6}{Input}};
            \draw[black,line width=0.6pt]
                ([xshift=0.3pt,yshift=-0.3pt]inputview.north west)
                rectangle ([xshift=-0.3pt,yshift=0.3pt]inputview.south east);
        \end{scope}
    \end{tikzpicture}%
}


\newcommand{\splitimage}[2]{%
    \begin{tikzpicture}[
        x=\figpanelwidth,
        y=\figpanelheight,
        baseline=0pt
    ]
        \path[use as bounding box] (0,0) rectangle (1,1);

        \begin{scope}
            \clip
                (0,0) --
                (0.45,0) --
                (0.55,1) --
                (0,1) -- cycle;

            \node[anchor=south west,inner sep=0] at (0,0) {%
                \includegraphics[width=\figpanelwidth]{\datapath#1}%
            };
        \end{scope}

        \begin{scope}
            \clip
                (0.45,0) --
                (1,0) --
                (1,1) --
                (0.55,1) -- cycle;

            \node[anchor=south west,inner sep=0] at (0,0) {%
                \includegraphics[width=\figpanelwidth]{\datapath#2}%
            };
        \end{scope}

        \draw[white,line width=0.5pt]
            (0.45,0) -- (0.55,1);
    \end{tikzpicture}%
}

\setlength{\tabcolsep}{0pt}

\begin{tabular}{
    @{}c@{}c
    @{\hspace{\figgroupgap}}
    c@{}c
    @{\hspace{\figgroupgap}}
    c@{}c@{}
}
    \multicolumn{2}{c}{\textbf{3DGS RGB Renderings}} &
    \multicolumn{2}{c}{\textbf{3DGS Feature PCA}~\emph{(Sem.~/~Inst.)}} &
    \multicolumn{2}{c}{\textbf{3DGS Segmentation}~\emph{(Open-Voc.~/~Inst.)}}
    \\[-2.5pt]
    \cmidrule(lr){1-2}
    \cmidrule(lr){3-4}
    \cmidrule(lr){5-6}

    \imagewithinput{snowy_village_10/traj05_t120_rgb_recon.jpg}{snowy_village_10/input} &
    \fullimage{snowy_village_10/traj04_t120_rgb_recon.jpg} &
    \fullimage{snowy_village_10/traj05_t120_semantic_pca.jpg} &
    \fullimage{snowy_village_10/traj04_t120_instance_pca.jpg} &
    \fullimage{snowy_village_10/traj05_t120_open_vocab_seg} &
    \fullimage{snowy_village_10/traj04_t120_instance_seg}
    \\[-2.5pt]

    \fullimage{snowy_village_10/traj03_t120_rgb_recon.jpg} &
    \fullimage{snowy_village_10/traj00_t120_rgb_recon.jpg} &
    \fullimage{snowy_village_10/traj03_t120_semantic_pca.jpg} &
    \fullimage{snowy_village_10/traj00_t120_instance_pca.jpg} &
    \begin{tikzpicture}[x=\figpanelwidth,y=\figpanelheight,baseline=0pt]
        \node[anchor=south west,inner sep=0] at (0,0) {%
            \fullimage{snowy_village_10/traj03_t120_open_vocab_seg}%
        };
        \begin{scope}[overlay,scale=2,transform shape]
            \fill[white,fill opacity=0.85] (0.00859,0.01562) rectangle (0.15469,0.22159);
            \node[anchor=south west,inner sep=0] at (0,0) {%
                \fullimage{snowy_village_10/semantic_legend.png}%
            };
        \end{scope}
    \end{tikzpicture} &
    \fullimage{snowy_village_10/traj00_t120_instance_seg} \\
    
    
    \imagewithinput{putting_blocks_away_17/traj05_t120_rgb_recon.jpg}{putting_blocks_away_17/input} &
    \fullimage{putting_blocks_away_17/traj04_t120_rgb_recon.jpg} &
    \fullimage{putting_blocks_away_17/traj05_t120_semantic_pca.jpg} &
    \fullimage{putting_blocks_away_17/traj04_t120_instance_pca.jpg} &
    \fullimage{putting_blocks_away_17/traj05_t120_open_vocab_seg} &
    \fullimage{putting_blocks_away_17/traj04_t120_instance_seg}
    \\[-2.5pt]

    \fullimage{putting_blocks_away_17/traj03_t120_rgb_recon.jpg} &
    \fullimage{putting_blocks_away_17/traj00_t120_rgb_recon.jpg} &
    \fullimage{putting_blocks_away_17/traj03_t120_semantic_pca.jpg} &
    \fullimage{putting_blocks_away_17/traj00_t120_instance_pca.jpg} &
    \begin{tikzpicture}[x=\figpanelwidth,y=\figpanelheight,baseline=0pt]
        \node[anchor=south west,inner sep=0] at (0,0) {%
            \fullimage{putting_blocks_away_17/traj03_t120_open_vocab_seg}%
        };
        \begin{scope}[overlay,scale=2,transform shape]
            \fill[white,fill opacity=0.85] (0.00625,0.01) rectangle (0.14,0.34);
            \node[anchor=south west,inner sep=0] at (0,0) {%
                \fullimage{putting_blocks_away_17/semantic_legend.png}%
            };
        \end{scope}
    \end{tikzpicture} &
    \fullimage{putting_blocks_away_17/traj00_t120_instance_seg} \\

    \imagewithinput{electric_convoy_salt_flat_036/traj05_t120_rgb_recon.jpg}{electric_convoy_salt_flat_036/input.png} &
    \fullimage{electric_convoy_salt_flat_036/traj04_t120_rgb_recon.jpg} &
    \fullimage{electric_convoy_salt_flat_036/traj05_t120_semantic_pca.jpg} &
    \fullimage{electric_convoy_salt_flat_036/traj04_t120_instance_pca.jpg} &
    \fullimage{electric_convoy_salt_flat_036/traj05_t120_open_vocab_seg} &
    \fullimage{electric_convoy_salt_flat_036/traj04_t120_instance_seg}
    \\[-2.5pt]

    \fullimage{electric_convoy_salt_flat_036/traj03_t120_rgb_recon.jpg} &
    \fullimage{electric_convoy_salt_flat_036/traj00_t120_rgb_recon.jpg} &
    \fullimage{electric_convoy_salt_flat_036/traj03_t120_semantic_pca.jpg} &
    \fullimage{electric_convoy_salt_flat_036/traj00_t120_instance_pca.jpg} &
    \begin{tikzpicture}[x=\figpanelwidth,y=\figpanelheight,baseline=0pt]
        \node[anchor=south west,inner sep=0] at (0,0) {%
            \fullimage{electric_convoy_salt_flat_036/traj03_t120_open_vocab_seg}%
        };
        \begin{scope}[overlay,scale=2,transform shape]
            \fill[white,fill opacity=0.85] (0.00859,0.01562) rectangle (0.12266,0.16477);
            \node[anchor=south west,inner sep=0] at (0,0) {%
                \fullimage{electric_convoy_salt_flat_036/semantic_legend.png}%
            };
        \end{scope}
    \end{tikzpicture} &
    \fullimage{electric_convoy_salt_flat_036/traj00_t120_instance_seg} \\
    
\end{tabular}



































==> figures/supplement/dynamic_examples/figure.tex <==
\begingroup
\scriptsize
\sffamily
\setlength{\figgroupgap}{2pt}
\setlength{\figpanelwidth}{\dimexpr\linewidth/6-\figgroupgap/3\relax}
\setlength{\figpanelheight}{0.55\figpanelwidth}
\setlength{\tabcolsep}{0pt}

\newcommand{\dynamicDataPath}{figures/supplement/dynamic_examples/data/}
\newcommand{\dynamicImage}[1]{\includegraphics[width=\figpanelwidth]{\dynamicDataPath#1}}
\newcommand{\dynamicImageWithInput}[2]{%
    \begin{tikzpicture}[baseline=0pt]
        \node[anchor=south west,inner sep=0,outer sep=0] (rendering) at (0,0) {%
            \dynamicImage{#1}%
        };
        \begin{scope}[overlay]
            \node[anchor=north west,inner sep=0,outer sep=0] (inputview)
                at (rendering.north west) {%
                    \includegraphics[width=0.5\figpanelwidth]{\dynamicDataPath#2}%
                };
            \node[anchor=north west,inner xsep=0.7pt,inner ysep=0.35pt,
                outer sep=0,fill=white,fill opacity=0.75,text opacity=1,
                text=black,font=\normalfont\sffamily\mdseries\upshape\scriptsize]
                at ([xshift=0.6pt,yshift=-0.6pt]inputview.north west) {Input};
            \draw[black,line width=0.6pt]
                ([xshift=0.3pt,yshift=-0.3pt]inputview.north west)
                rectangle ([xshift=-0.3pt,yshift=0.3pt]inputview.south east);
        \end{scope}
    \end{tikzpicture}%
}

\newcommand{\dynamicTimedImage}[2]{%
    \begin{tikzpicture}[baseline=0pt]
        \node[anchor=south west,inner sep=0,outer sep=0] (timedimage) at (0,0) {#1};
        \begin{scope}[overlay,
            every node/.style={anchor=south west,inner sep=0,outer sep=0,
                font=\normalfont\scriptsize}]
            \coordinate (timelabel) at ([xshift=1.2pt,yshift=1.2pt]timedimage.south west);
            \foreach \contourangle in {0,22.5,...,337.5}{
                \node[text=white,
                    xshift={0.06mm*cos(\contourangle)},yshift={0.06mm*sin(\contourangle)}]
                    at (timelabel) {$t{=}\num{#2}$};
            }
            \node[text=black] at (timelabel) {$t{=}\num{#2}$};
        \end{scope}
    \end{tikzpicture}%
}

\newcommand{\dynamicLegend}[2]{%
    \begin{tikzpicture}[x=\figpanelwidth,y=\figpanelheight,baseline=0pt]
        \node[anchor=south west,inner sep=0] at (0,0)
            {\dynamicImage{#1/model120_traj00_cam120_open_vocab_seg}};
        \begin{scope}[overlay,scale=2,transform shape]
            \fill[white,fill opacity=0.85] (0.009375,0.017045) rectangle (#2);
            \node[anchor=south west,inner sep=0] at (0,0)
                {\dynamicImage{#1/semantic_legend.png}};
        \end{scope}
    \end{tikzpicture}%
}

\newcommand{\dynamicRow}[4]{%
    \dynamicTimedImage{%
        \ifnum#3=0
            \dynamicImageWithInput{#1/model#2_traj00_cam#2_rgb_recon.jpg}{#1/input.jpg}%
        \else
            \dynamicImage{#1/model#2_traj00_cam#2_rgb_recon.jpg}%
        \fi
    }{#3} &
    \dynamicImage{#1/model#2_traj04_cam#2_rgb_recon.jpg} &
    \dynamicImage{#1/model#2_traj00_cam#2_semantic_pca.jpg} &
    \dynamicImage{#1/model#2_traj04_cam#2_instance_pca.jpg} &
    \ifnum#3=120
        \dynamicLegend{#1}{#4}%
    \else
        \dynamicImage{#1/model#2_traj00_cam#2_open_vocab_seg}%
    \fi &
    \dynamicImage{#1/model#2_traj04_cam#2_instance_seg}%
}

\newcommand{\dynamicScene}[2]{%
    \dynamicRow{#1}{000}{0}{#2}\\[2pt]
    \dynamicRow{#1}{040}{40}{#2}\\[2pt]
    \dynamicRow{#1}{080}{80}{#2}\\[2pt]
    \dynamicRow{#1}{120}{120}{#2}\\
}

\begin{tabular}{@{}cc@{\hspace{\figgroupgap}}cc@{\hspace{\figgroupgap}}cc@{}}
    \multicolumn{2}{c}{\textbf{3DGS RGB Renderings}} &
    \multicolumn{2}{c}{\textbf{3DGS Feature PCA}~\emph{(Sem.~/~Inst.)}} &
    \multicolumn{2}{c}{\textbf{3DGS Segmentation}~\emph{(Sem.~/~Inst.)}}\\[-2pt]
    \cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}
    \dynamicScene{humanoid_robot_painting_blue_wall_02}{0.185938,0.163352}
    \dynamicScene{brown_bear_playing_guitar_flower_meadow_01}{0.178125,0.163352}
    \dynamicScene{watermelon_floor_impact_01}{0.150000,0.106534}
\end{tabular}
\endgroup


==> figures/supplement/robot_simulation/figure.tex <==
\begingroup
\setlength{\parskip}{0pt}
\noindent
\includegraphics[width=0.495\linewidth]{figures/supplement/robot_simulation/kimodo_motion}%
\hfill
\includegraphics[width=0.495\linewidth]{figures/supplement/robot_simulation/warehouse_motion_composite}\par
\vspace{0.005\linewidth}
\noindent
\includegraphics[width=0.495\linewidth]{figures/supplement/robot_simulation/villa_motion_composite}%
\hfill
\includegraphics[width=0.495\linewidth]{figures/supplement/robot_simulation/franka_motion_composite}\par
\endgroup


==> figures/supplement/waymo_qualitative/figure.tex <==
\scriptsize
\sffamily

\newcommand{\datapath}{%
    figures/supplement/waymo_qualitative/data/%
}


\setlength{\figgroupgap}{2pt}
\setlength{\figpanelwidth}{%
    \dimexpr\linewidth/6-\figgroupgap/3\relax
}
\setlength{\figpanelheight}{0.55\figpanelwidth}

\newcommand{\fullimage}[1]{%
    \includegraphics[width=\figpanelwidth]{\datapath#1}%
}

\newcommand{\imagewithinput}[2]{%
    \begin{tikzpicture}[baseline=0pt]
        \node[anchor=south west,inner sep=0,outer sep=0] (rendering) at (0,0) {%
            \fullimage{#1}%
        };
        \begin{scope}[overlay]
            \node[anchor=north west,inner sep=0,outer sep=0] (inputview)
                at (rendering.north west) {%
                    \includegraphics[width=0.5\figpanelwidth]{\datapath#2}%
                };
            \node[anchor=north west,inner xsep=0.7pt,inner ysep=0.35pt,
                outer sep=0,fill=white,fill opacity=0.75,text opacity=1,
                text=black,font=\normalfont\sffamily\mdseries\upshape\scriptsize]
                at ([xshift=0.6pt,yshift=-0.6pt]inputview.north west) {Input};
            \draw[black,line width=0.6pt]
                ([xshift=0.3pt,yshift=-0.3pt]inputview.north west)
                rectangle ([xshift=-0.3pt,yshift=0.3pt]inputview.south east);
        \end{scope}
    \end{tikzpicture}%
}


\newcommand{\splitimage}[2]{%
    \begin{tikzpicture}[
        x=\figpanelwidth,
        y=\figpanelheight,
        baseline=0pt
    ]
        \path[use as bounding box] (0,0) rectangle (1,1);

        \begin{scope}
            \clip
                (0,0) --
                (0.45,0) --
                (0.55,1) --
                (0,1) -- cycle;

            \node[anchor=south west,inner sep=0] at (0,0) {%
                \includegraphics[width=\figpanelwidth]{\datapath#1}%
            };
        \end{scope}

        \begin{scope}
            \clip
                (0.45,0) --
                (1,0) --
                (1,1) --
                (0.55,1) -- cycle;

            \node[anchor=south west,inner sep=0] at (0,0) {%
                \includegraphics[width=\figpanelwidth]{\datapath#2}%
            };
        \end{scope}

        \draw[white,line width=0.5pt]
            (0.45,0) -- (0.55,1);
    \end{tikzpicture}%
}

\setlength{\tabcolsep}{0pt}

\begin{tabular}{
    @{}c@{}c
    @{\hspace{\figgroupgap}}
    c@{}c
    @{\hspace{\figgroupgap}}
    c@{}c@{}
}
    \multicolumn{2}{c}{\textbf{3DGS RGB Renderings}} &
    \multicolumn{2}{c}{\textbf{3DGS Feature PCA}~\emph{(Sem.~/~Inst.)}} &
    \multicolumn{2}{c}{\textbf{3DGS Segmentation}~\emph{(Sem.~/~Inst.)}}
    \\[-2.5pt]
    \cmidrule(lr){1-2}
    \cmidrule(lr){3-4}
    \cmidrule(lr){5-6}

    \imagewithinput{0097_0_image/traj05_t120_rgb_recon.jpg}{0097_0_image/input.jpg} &
    \fullimage{0097_0_image/traj04_t120_rgb_recon.jpg} &
    \fullimage{0097_0_image/traj05_t120_semantic_pca.jpg} &
    \fullimage{0097_0_image/traj04_t120_instance_pca.jpg} &
    \fullimage{0097_0_image/traj05_t120_open_vocab_seg} &
    \fullimage{0097_0_image/traj04_t120_instance_seg}
    \\[-2.5pt]

    \fullimage{0097_0_image/traj03_t120_rgb_recon.jpg} &
    \fullimage{0097_0_image/traj00_t120_rgb_recon.jpg} &
    \fullimage{0097_0_image/traj03_t120_semantic_pca.jpg} &
    \fullimage{0097_0_image/traj00_t120_instance_pca.jpg} &
    \begin{tikzpicture}[x=\figpanelwidth,y=\figpanelheight,baseline=0pt]
        \node[anchor=south west,inner sep=0] at (0,0) {%
            \fullimage{0097_0_image/traj03_t120_open_vocab_seg}%
        };
        \begin{scope}[overlay,scale=2,transform shape]
            \fill[white,fill opacity=0.85] (0.00937,0.01705) rectangle (0.15156,0.27699);
            \node[anchor=south west,inner sep=0] at (0,0) {%
                \fullimage{0097_0_image/semantic_legend.png}%
            };
        \end{scope}
    \end{tikzpicture} &
    \fullimage{0097_0_image/traj00_t120_instance_seg} \\

    \imagewithinput{0074_0_image/traj05_t120_rgb_recon.jpg}{0074_0_image/input.jpg} &
    \fullimage{0074_0_image/traj04_t120_rgb_recon.jpg} &
    \fullimage{0074_0_image/traj05_t120_semantic_pca.jpg} &
    \fullimage{0074_0_image/traj04_t120_instance_pca.jpg} &
    \fullimage{0074_0_image/traj05_t120_open_vocab_seg} &
    \fullimage{0074_0_image/traj04_t120_instance_seg}
    \\[-2.5pt]

    \fullimage{0074_0_image/traj03_t120_rgb_recon.jpg} &
    \fullimage{0074_0_image/traj00_t120_rgb_recon.jpg} &
    \fullimage{0074_0_image/traj03_t120_semantic_pca.jpg} &
    \fullimage{0074_0_image/traj00_t120_instance_pca.jpg} &
    \begin{tikzpicture}[x=\figpanelwidth,y=\figpanelheight,baseline=0pt]
        \node[anchor=south west,inner sep=0] at (0,0) {%
            \fullimage{0074_0_image/traj03_t120_open_vocab_seg}%
        };
        \begin{scope}[overlay,scale=2,transform shape]
            \fill[white,fill opacity=0.85] (0.00937,0.01705) rectangle (0.15156,0.27699);
            \node[anchor=south west,inner sep=0] at (0,0) {%
                \fullimage{0074_0_image/semantic_legend.png}%
            };
        \end{scope}
    \end{tikzpicture} &
    \fullimage{0074_0_image/traj00_t120_instance_seg} \\

    \imagewithinput{0031_0_image/traj05_t120_rgb_recon.jpg}{0031_0_image/input.jpg} &
    \fullimage{0031_0_image/traj04_t120_rgb_recon.jpg} &
    \fullimage{0031_0_image/traj05_t120_semantic_pca.jpg} &
    \fullimage{0031_0_image/traj04_t120_instance_pca.jpg} &
    \fullimage{0031_0_image/traj05_t120_open_vocab_seg} &
    \fullimage{0031_0_image/traj04_t120_instance_seg}
    \\[-2.5pt]

    \fullimage{0031_0_image/traj03_t120_rgb_recon.jpg} &
    \fullimage{0031_0_image/traj00_t120_rgb_recon.jpg} &
    \fullimage{0031_0_image/traj03_t120_semantic_pca.jpg} &
    \fullimage{0031_0_image/traj00_t120_instance_pca.jpg} &
    \begin{tikzpicture}[x=\figpanelwidth,y=\figpanelheight,baseline=0pt]
        \node[anchor=south west,inner sep=0] at (0,0) {%
            \fullimage{0031_0_image/traj03_t120_open_vocab_seg}%
        };
        \begin{scope}[overlay,scale=2,transform shape]
            \fill[white,fill opacity=0.85] (0.00937,0.01705) rectangle (0.15156,0.27699);
            \node[anchor=south west,inner sep=0] at (0,0) {%
                \fullimage{0031_0_image/semantic_legend.png}%
            };
        \end{scope}
    \end{tikzpicture} &
    \fullimage{0031_0_image/traj00_t120_instance_seg} \\

    \imagewithinput{0040_0_image/traj05_t120_rgb_recon.jpg}{0040_0_image/input.jpg} &
    \fullimage{0040_0_image/traj04_t120_rgb_recon.jpg} &
    \fullimage{0040_0_image/traj05_t120_semantic_pca.jpg} &
    \fullimage{0040_0_image/traj04_t120_instance_pca.jpg} &
    \fullimage{0040_0_image/traj05_t120_open_vocab_seg} &
    \fullimage{0040_0_image/traj04_t120_instance_seg}
    \\[-2.5pt]

    \fullimage{0040_0_image/traj03_t120_rgb_recon.jpg} &
    \fullimage{0040_0_image/traj00_t120_rgb_recon.jpg} &
    \fullimage{0040_0_image/traj03_t120_semantic_pca.jpg} &
    \fullimage{0040_0_image/traj00_t120_instance_pca.jpg} &
    \begin{tikzpicture}[x=\figpanelwidth,y=\figpanelheight,baseline=0pt]
        \node[anchor=south west,inner sep=0] at (0,0) {%
            \fullimage{0040_0_image/traj03_t120_open_vocab_seg}%
        };
        \begin{scope}[overlay,scale=2,transform shape]
            \fill[white,fill opacity=0.85] (0.00937,0.01705) rectangle (0.13516,0.24858);
            \node[anchor=south west,inner sep=0] at (0,0) {%
                \fullimage{0040_0_image/semantic_legend.png}%
            };
        \end{scope}
    \end{tikzpicture} &
    \fullimage{0040_0_image/traj00_t120_instance_seg} \\



    \imagewithinput{0044_0_image/traj05_t120_rgb_recon.jpg}{0044_0_image/input.jpg} &
    \fullimage{0044_0_image/traj04_t120_rgb_recon.jpg} &
    \fullimage{0044_0_image/traj05_t120_semantic_pca.jpg} &
    \fullimage{0044_0_image/traj04_t120_instance_pca.jpg} &
    \fullimage{0044_0_image/traj05_t120_open_vocab_seg} &
    \fullimage{0044_0_image/traj04_t120_instance_seg}
    \\[-2.5pt]

    \fullimage{0044_0_image/traj03_t120_rgb_recon.jpg} &
    \fullimage{0044_0_image/traj00_t120_rgb_recon.jpg} &
    \fullimage{0044_0_image/traj03_t120_semantic_pca.jpg} &
    \fullimage{0044_0_image/traj00_t120_instance_pca.jpg} &
    \begin{tikzpicture}[x=\figpanelwidth,y=\figpanelheight,baseline=0pt]
        \node[anchor=south west,inner sep=0] at (0,0) {%
            \fullimage{0044_0_image/traj03_t120_open_vocab_seg}%
        };
        \begin{scope}[overlay,scale=2,transform shape]
            \fill[white,fill opacity=0.85] (0.00937,0.01705) rectangle (0.17578,0.30540);
            \node[anchor=south west,inner sep=0] at (0,0) {%
                \fullimage{0044_0_image/semantic_legend.png}%
            };
        \end{scope}
    \end{tikzpicture} &
    \fullimage{0044_0_image/traj00_t120_instance_seg} \\

\end{tabular}

